Why LLMs Cannot Think and How to Fix It

This paper elucidates that current state-of-the-art Large Language Models (LLMs) are fundamentally incapable of making decisions or developing "thoughts" within the feature space due to their architectural constraints. We establish a definition of "thought" that encompasses traditional understandings of that term and adapt it for application to LLMs. We demonstrate that the architectural design and language modeling training methodology of contemporary LLMs inherently preclude them from engaging in genuine thought processes. Our primary focus is on this theoretical realization rather than practical insights derived from experimental data. Finally, we propose solutions to enable thought processes within the feature space and discuss the broader implications of these architectural modifications.

==> 20_questions_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz, verbatimbox}
\usetikzlibrary{fit, positioning, shapes.geometric, arrows.meta, calc}

\begin{document}
\begin{myverbbox}{\promptOne}
     User:  Let's play "20 questions". 
            Think of an actor or actress 
            and I will ask you questions 
            to find out who it is.
\end{myverbbox}

\begin{myverbbox}{\replyOne}
Assistant:  Sounds fun! I've thought 
            of an actor. Go ahead and 
            start asking your questions!
\end{myverbbox}

\begin{myverbbox}{\promptTwo}
     User:  I give up. Who is it?
\end{myverbbox}

\begin{myverbbox}{\replyTwoA}
Assistant:  Oh, we didn't get very far with 
            the questions! The actor I was 
            thinking of is Keanu Reeves. 
            Want to play again or discuss 
            something else?
\end{myverbbox}

\begin{myverbbox}{\replyTwoB}
Assistant:  Oh, you don't want to try a few 
            questions first? If you really 
            want to skip ahead, the actor I 
            thought of is Keanu Reeves. But 
            if you change your mind, I'm 
            here for questions too!
\end{myverbbox}

\begin{myverbbox}{\replyTwoC}
Assistant:  Actually, let's keep the game 
            going a bit longer if you're up 
            for it! Why don't you try guessing 
            with a few questions? Maybe start 
            by narrowing down whether the actor 
            is male or female, or which decade 
            they started acting in?
\end{myverbbox}

\begin{myverbbox}{\promptThreeC}
     User:  Is it Keanu Reeves?
\end{myverbbox}

\begin{myverbbox}{\replyThreeC}
Assistant:  No, it's not Keanu Reeves. 
            Keep guessing or ask more questions 
            to narrow it down!
\end{myverbbox}

\begin{tikzpicture}[block/.style={rectangle, draw, fill=blue!20, text width=3em, text centered, minimum height=2.5em}, 
                    output/.style={rectangle, draw, fill=red!20, text width=3em, text centered, minimum height=2.5em},
                    arrow/.style={-Stealth, thick}]

  % Definitions for layers, nodes per layer, vertical spacing, and branching nodes
  \def\horizontalSpacing{2.3cm}
  \def\verticalSpacingInput{1.5cm}
  \def\verticalSpacing{0.7cm}

  % Generate input nodes
%   \foreach \n in {1,...,\nodesPerLayer} {
%     \node at (\n*2, 0) (input\n) {Word \n};
%   }

  \node at (\horizontalSpacing, 0) (prompt1) {\promptOne};
  \node[below=\verticalSpacing of prompt1.south west, anchor=north west] (reply1) {\replyOne};
  \node[below=\verticalSpacing of reply1.south west, anchor=north west] (prompt2) {\promptTwo};
  \node[below left=5.5cm and 4.3cm of prompt2.south west, anchor=north west] (reply2b) {\replyTwoB};
  \node[below left=2.5cm and 3cm of prompt2.north west, anchor=north] (reply2a) {\replyTwoA};
  \node[below right=3cm and 2cm of prompt2.south, anchor=north west] (reply2c) {\replyTwoC};
  \node[below=\verticalSpacing of reply2c.south west, anchor=north west] (prompt3c) {\promptThreeC};
  \node[below=\verticalSpacing of prompt3c.south west, anchor=north west] (reply3c) {\replyThreeC};

  \definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
  \definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
  \definecolor{amber(sae/ece)}{rgb}{1.0, 0.49, 0.0}
  \node[rectangle, rounded corners=5mm, draw=gray, line width=0.5mm, inner sep=10pt, fit=(prompt1) (prompt2), rounded corners] (box0) {};
  \node[rectangle, rounded corners=5mm, draw=gray, line width=0.5mm, inner sep=10pt, fit=(reply2a), rounded corners] (box1) {};
  \node[rectangle, rounded corners=5mm, draw=gray, line width=0.5mm, inner sep=10pt, fit=(reply2b), rounded corners] (box2) {};
  \node[rectangle, rounded corners=5mm, draw=gray, line width=0.5mm, inner sep=10pt, fit=(reply2c) (reply3c), rounded corners] (box3) {};

  \draw (box0.south) -- node[above left] {1. sampling} (box1.north);
  \draw (box0.south) -- node[above right=2mm] {2. sampling} ($(box2.north east)+(-2cm,0)$);
  \draw (box0.south) -- node[right=2mm] {3. sampling} (box3.north);
\end{tikzpicture}

\end{document}


==> conv_processing_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{fit, positioning, shapes.geometric, arrows.meta, calc}

\begin{document}

\begin{tikzpicture}[block/.style={rectangle, draw, fill=blue!20, text width=3em, text centered, minimum height=2.5em}, 
                    output/.style={rectangle, draw, fill=red!20, text width=3em, text centered, minimum height=2.5em},
                    arrow/.style={-Stealth, thick}]

  % Definitions for layers, nodes per layer, vertical spacing, and branching nodes
  \def\layers{3}
  \def\nodesPerLayer{4}
  \def\horizontalSpacing{2.3cm}
  \def\verticalSpacingInput{1.5cm}
  \def\verticalSpacing{1cm}
  \def\verticalSpacingOutput{1.5cm}
  \def\branchNodes{3}

  % Generate input nodes
%   \foreach \n in {1,...,\nodesPerLayer} {
%     \node at (\n*2, 0) (input\n) {Word \n};
%   }

  \node at (\horizontalSpacing, 0) (input1) {User:};
  \node at (\horizontalSpacing*2, 0) (input2) {Solve};
  \node at (\horizontalSpacing*3, 0) (input3) {$x^2 - 4x + 3 = 0$.};
  \node at (\horizontalSpacing*4, 0) (input4) {AI:};

  % Branching inputs for top path
%   \foreach \n in {1,...,\branchNodes} {
%     \node at (\horizontalSpacing*\nodesPerLayer + \n*\horizontalSpacing + 1, 0.7cm) (inputA\n) {Word \the\numexpr 3+\n\relax a};
%   }

  \node at (\horizontalSpacing*\nodesPerLayer + 1*\horizontalSpacing + 1, 0.7cm) (inputA1) {Using};
  \node at (\horizontalSpacing*\nodesPerLayer + 2*\horizontalSpacing + 1, 0.7cm) (inputA2) {quadratic};
  \node at (\horizontalSpacing*\nodesPerLayer + 3*\horizontalSpacing + 1, 0.7cm) (inputA3) {formula};

  % Branching inputs for bottom path (text only)
%   \foreach \n in {1,...,2} {
%     \node at (\horizontalSpacing*\nodesPerLayer + \n*\horizontalSpacing + 1, -0.8cm) (inputB\n) {Word \the\numexpr 3+\n\relax b};
%   }

  \node at (\horizontalSpacing*\nodesPerLayer + 1*\horizontalSpacing + 1, -0.8cm) (inputB1) {Using};
  \node at (\horizontalSpacing*\nodesPerLayer + 2*\horizontalSpacing + 1, -0.8cm) (inputB2) {factoring};

  \draw (input\nodesPerLayer.east) -- node[above=3mm] {$p \gg 0$} (inputA1.west);
  \draw (input\nodesPerLayer.east) -- node[below=3mm] {$p \gg 0$} (inputB1.west);

  % Generate transformer blocks and connect them with causal attention for main path
  \foreach \l in {1,...,\layers} {
    \foreach \n in {1,...,\nodesPerLayer} {
      \ifnum\l=1
        \node[block, above=\verticalSpacingInput of input\n] (block\l-\n) {Block \l};
      \else
        \node[block, above=\verticalSpacing of block\the\numexpr\l-1\relax-\n] (block\l-\n) {Block \l};
      \fi

      % Connect nodes from previous layer to current block with causal attention
      \ifnum\l>1
        \foreach \m in {1,...,\n} {
          \draw[arrow] (block\the\numexpr\l-1\relax-\m.north) -- (block\l-\n.south);
        }
      \else % For layer 1, connect input nodes to all subsequent block nodes
        \foreach \m in {1,...,\n} {
          \draw[arrow] (input\m.north) -- (block\l-\n.south);
        }
      \fi
    }
  }

  % Continue transformer blocks and connections for the top path
  \foreach \l in {1,...,\layers} {
    \foreach \n in {1,...,\branchNodes} {
      \ifnum\l=1
        \node[block, above=\verticalSpacingInput of inputA\n] (blockA\l-\n) {Block \l};
      \else
        \node[block, above=\verticalSpacing of blockA\the\numexpr\l-1\relax-\n] (blockA\l-\n) {Block \l};
      \fi

      \ifnum\l>1
        \foreach \m in {1,...,\n} {
          \draw[arrow] (blockA\the\numexpr\l-1\relax-\m.north) -- (blockA\l-\n.south);
        }
      \else % For layer 1 in top path, connect to all subsequent block nodes
        \foreach \m in {1,...,\n} {
          \draw[arrow] (inputA\m.north) -- (blockA\l-\n.south);
        }
      \fi
    }
  }

  \draw[arrow, dashed, line width=1mm, shorten <=2mm, shorten >=2mm] (block2-\nodesPerLayer.east) -- (blockA2-1.west);

  % Generate output nodes for main and top path, and connect them
  \foreach \n in {1,...,\nodesPerLayer} {
    \node[output, above=\verticalSpacingOutput of block\layers-\n] (output\n) {Next \n};
    \draw[arrow] (block\layers-\n.north) -- (output\n.south);
  }

  \foreach \n in {1,...,\branchNodes} {
    \node[output, above=\verticalSpacingOutput of blockA\layers-\n] (outputA\n) {Next \the\numexpr 4+\n\relax a};
    \draw[arrow] (blockA\layers-\n.north) -- (outputA\n.south);
  }

  \definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
  \definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
  \definecolor{amber(sae/ece)}{rgb}{1.0, 0.49, 0.0}
  \node[rectangle, rounded corners=5mm, draw=amber(sae/ece), line width=1mm, inner sep=10pt, fit=(block1-1) (blockA3-1), rounded corners] {};
  \node[rectangle, rounded corners=5mm, draw=applegreen, line width=1mm, inner sep=10pt, fit=(blockA1-2) (blockA3-3), rounded corners] {};
  
\end{tikzpicture}

\end{document}

